Detecting Cybersecurity Events from Noisy Short Text

It is very critical to analyze messages shared over social networks for cyber threat intelligence and cyber-crime prevention. In this study, we propose a method that leverages both domain-specific word embeddings and task-specific features to detect cyber security events from tweets. Our model employs a convolutional neural network (CNN) and a long short-term memory (LSTM) recurrent neural network which takes word level meta-embeddings as inputs and incorporates contextual embeddings to classify noisy short text. We collected a new dataset of cyber security related tweets from Twitter and manually annotated a subset of 2K of them. We experimented with this dataset and concluded that the proposed model outperforms both traditional and neural baselines. The results suggest that our method works well for detecting cyber security events from noisy short text.

==> figures/autoencoder.tex <==
\pgfdeclarelayer{bottom}  \pgfdeclarelayer{middle} \pgfdeclarelayer{btop} \pgfdeclarelayer{top} \pgfdeclarelayer{att}
\pgfsetlayers{bottom,middle,btop,top,att}

\begin{tikzpicture}[scale=.65,every node/.style={minimum size=1cm},on grid]
\begin{pgfonlayer}{bottom}

\begin{scope}[  % Upper layer
xshift=-10, yshift=120,every node/.append style={
yslant=0.5,xslant=-1,rotate=-10},yslant=0.5,xslant=-1,rotate=-10
]
\fill[white,fill opacity=.7] (-0.6,0) rectangle (0.6,0.2);
\draw[step=2mm, gray!70] (-.6,0) grid (0.6,0.2);
\draw[black] (-.6,0) rectangle (0.6,0.2);
\draw[violet!20,fill] (0,0) rectangle (0.2,0.2);
\draw[violet!80!black!100] (0,0) rectangle (0.2,0.2);
\draw[step=2mm, violet!70] (0,0) grid (0.2,0.2);

\coordinate(A1) at (0,0);
\coordinate(A2) at (0,0.2);
\coordinate(A3) at (0.2,0.2);
\coordinate(A4) at (0.2,0);
\coordinate(A5) at (0.6,0.1);

\end{scope}
\draw[-latex,thick,opacity=.9] (1.8,4.6) node[right]{{\color{black} \small Meta-Embedding Vector}}to[out=180,in=0] (A5);

\begin{scope}[  % Middle layer 1
yshift=60,every node/.append style={
yslant=0.5,xslant=-1,rotate=-10},yslant=0.5,xslant=-1,rotate=-10
]
\fill[white,fill opacity=.7] (-.6,0) rectangle (1.4,0.8);
\draw[step=2mm, gray!70] (-.6,0) grid (1.4,0.8);
\draw[black] (-.6,0) rectangle (1.4,0.8);

\draw[violet!20,fill] (0,0) rectangle (0.6,0.8);
\draw[violet!80!black!100] (0,0) rectangle (0.6,0.8);
\draw[step=2mm, violet!70] (0,0) grid (0.6,0.8);

\draw[orange!20,fill] (-0.2,0.2) rectangle (0,0.4);
\draw[orange!70!black!100] (-0.2,0.2) rectangle (0,0.4);
\draw[step=2mm, orange!70] (-0.2,0.2) grid (0,0.4);

\coordinate(B1I) at (0,0);
\coordinate(B2I) at (0,0.8);
\coordinate(B3I) at (0.6,0.8);
\coordinate(B4I) at (0.6,0);

\coordinate(B1O) at (-0.2,0.2);
\coordinate(B2O) at (-0.2,0.4);
\coordinate(B3O) at (0,0.4);
\coordinate(B4O) at (0,0.2);
\coordinate (Bs) at (1.5,0);
\coordinate (Bm) at (1.5,0.4);
\coordinate (Be) at (1.5,0.8);

\end{scope}

%\draw[decorate,decoration={brace,mirror, raise=2pt},line width=0.5pt] (Bs) -- (Be) node[right,yshift=2mm,xshift=0mm] {$Z$};

\begin{scope}[	%Middle layer 2
yshift=0,every node/.append style={
yslant=0.5,xslant=-1,rotate=-10},yslant=0.5,xslant=-1,rotate=-10
]
\fill[white,fill opacity=.7] (-.6,0) rectangle (1.8,1.4);
\draw[step=2mm, gray!70] (-0.6,0) grid (1.8,1.4);
\draw[black] (-0.6,0) rectangle (1.8,1.4);

\draw[orange!20,fill] (-0.2,0.0) rectangle (0.4,1.4);
\draw[orange!70!black!100]  (-0.2,0.0) rectangle (0.4,1.4);
\draw[step=2mm, orange!70] (-0.2,0.0) grid (0.4,1.4);

\draw[red!20,fill] (0.8,0.2) rectangle (1,0.4);
\draw[red!70!black!100] (0.8,0.2) rectangle (1,0.4);
\draw[step=2mm, red!70] (0.8,0.2) grid (1,0.4);

\coordinate(C1I) at (-0.2,0.0);
\coordinate(C2I) at (-0.2,1.4);
\coordinate(C3I) at (0.4,1.4);
\coordinate(C4I) at (0.4,0);

\coordinate(C1O) at (0.8,0.2);
\coordinate(C2O) at (0.8,0.4);
\coordinate(C3O) at (1,0.4);
\coordinate(C4O) at (1,0.2);

\coordinate(Cs) at (1.9,0);
\coordinate (Cm) at (1.9, 0.7);
\coordinate(Ce) at (1.9,1.4);

\end{scope}

%\draw[decorate,decoration={brace,mirror, raise=2pt},line width=0.5pt] (Cs) -- (Ce) node[right,yshift=0mm,xshift=3mm] {$K$};

\draw[-latex,thick,opacity=0.9] (3.2,2) node[right]{{\color{black} \small Convolutional Features}}to[out=180,in=0] (Bm);
\draw[-latex,thick,opacity=0.9] (3.2,2) node[right]{{\color{black} \small }}to[out=180,in=0] (Cm);

\begin{scope}[  % Lower layer
xshift=-30, yshift=-50,every node/.append style={
yslant=0.5,xslant=-1,rotate=-10},yslant=0.5,xslant=-1,rotate=-10
]
\fill[white,fill opacity=0.9] (0.4,0) rectangle (3.2,0.6);
\draw[step=2mm, gray!70] (0.4,0) grid (3.2,0.6);
\draw[black] (0.4,0) rectangle (3.2,0.6);
\draw[red!20,fill] (2.0,0) rectangle (2.2,0.6);
\draw[red!80!black!100] (2.0,0) rectangle (2.2,0.6);
\draw[step=2mm, red!70] (2.0,0) grid (2.2,0.6);

%  \draw[blue!20,fill] (1,0) rectangle (1.8,0.2);
% \draw[blue!90] (1,0) rectangle (1.8,0.2);
% \draw[step=2mm, blue!70] (1,0) grid (1.8,0.2); 

\coordinate(D1) at (2.0,0);
\coordinate(D2) at (2.0,0.6);
\coordinate(D3) at (2.2,0.6);
\coordinate(D4) at (2.2,0);
\coordinate (D5) at (3.2,0.3);

\end{scope}

\draw[-latex,thick,opacity=.9] (3.5,0.3) node[right]{{\color{black} \small 3xD Word Embeddings}}to[out=180,in=0] (D5);

\draw[thick,violet!70!black!100,opacity=.7] (A1) -- (B1I);
\draw[thick,violet!70!black!100,opacity=.7] (A2) -- (B2I);
\draw[thick,violet!70!black!100,opacity=.7] (A3) -- (B3I);
\draw[thick,violet!70!black!100,opacity=.7] (A4) -- (B4I);

\draw[thick,orange!70!black!100,opacity=.7] (B1O) -- (C1I);
\draw[thick,orange!70!black!100,opacity=.7] (B2O) -- (C2I);
\draw[thick,orange!70!black!100,opacity=.7] (B3O) -- (C3I);
\draw[thick,orange!70!black!100,opacity=.7] (B4O) -- (C4I);

\draw[thick,red!70!black!100,opacity=.7] (C1O) -- (D1);
\draw[thick,red!70!black!100,opacity=.7] (C2O) -- (D2);
\draw[thick,red!70!black!100,opacity=.7] (C3O) -- (D3);
\draw[thick,red!70!black!100,opacity=.7] (C4O) -- (D4);

\end{pgfonlayer}
\end{tikzpicture}

